Dirac's theorem for random graphs

A classical theorem of Dirac from 1952 asserts that every graph on $n$ vertices with minimum degree at least $\lceil n/2 \rceil$ is Hamiltonian. In this paper we extend this result to random graphs. Motivated by the study of resilience of random graph properties we prove that if $p \gg \log n /n$, then a.a.s. every subgraph of $G(n,p)$ with minimum degree at least $(1/2+o(1))np$ is Hamiltonian. Our result improves on previously known bounds, and answers an open problem of Sudakov and Vu. Both, the range of edge probability $p$ and the value of the constant 1/2 are asymptotically best possible.

==> fig-rotatepath.tex <==


\begin{tikzpicture}


%%
%% Second
%%
\def\xendtwo{8 cm}
\def\yshifttwo{2.2 cm}
%   \draw [color=white] (0,0) circle(0.1mm);

   \foreach \x in {0.0,0.8,...,8.8} {
            \draw [fill=black] (\x cm, \yshifttwo) circle (0.5mm);
        }

   \foreach \x in {0.0,0.8,1.6,2.4} {
            \draw (\x cm,\yshifttwo) -- (\x cm + 0.8cm,\yshifttwo);
        }
   \draw [dotted] (3.2 cm,\yshifttwo) -- (4.0cm,\yshifttwo);

   \foreach \x in {4.0,4.8,...,8.0} {
            \draw (\x cm,\yshifttwo) -- (\x cm + 0.8cm,\yshifttwo);
        }

 %          \draw [dashed] (1.5 cm,\yshift) -- (1.9cm,\yshift);
 %          \draw [dashed] (4.5 cm,\yshift) -- (4.9cm,\yshift);




    \draw (0.0cm, \yshifttwo) .. controls (1.0cm,\yshifttwo + 1.0cm)
            and (3.0cm,\yshifttwo + 1.0cm) .. (4.0cm, \yshifttwo);
%    \draw[-latex] (1.6cm, \yshifttwo) ..controls(3cm, \yshifttwo + 0.7cm)
%            and (4.2cm,\yshifttwo + 0.7cm) .. (5.6cm, \yshifttwo + 0.1cm);

    \draw (4.1cm, \yshifttwo - 0.4cm) node {$v_{i}$};
    \draw (3.26cm, \yshifttwo - 0.4cm) node {$v_{i-1}$};

%    \draw (5.6cm, \yshifttwo - 0.4cm) node {$v_{j}$};
%    \draw (4.8cm, \yshifttwo - 0.4cm) node {$v_{j-1}$};

    \draw (0.0cm, \yshifttwo - 0.4cm) node {$v_{0}$};
    \draw (8.0cm, \yshifttwo - 0.4cm) node {$v_{\ell}$};

\end{tikzpicture}

